Axial thermal expansion from free-energy minimization with temperature-dependent force constants in phonopy: a technical report, with $\alpha$- and $\omega$-Ti as the worked example

In a hexagonal crystal the $a$ and $c$ axes change their lengths at different rates with increasing temperature, and the thermal expansion is described by two coefficients, one for each axis. The equilibrium lattice parameters at each temperature are found by minimizing the Helmholtz free energy over the lattice parameters, and the coefficients are their logarithmic derivatives with respect to temperature. This report describes a procedure for this minimization as implemented in phonopy. The free energy is computed with harmonic force constants at a finite set of values of $a$ and $c$, and a free-energy surface over $a$ and $c$ is fitted to these values. In a variant, the harmonic force constants are replaced by temperature-dependent force constants from a self-consistent harmonic approximation, with the forces computed by a machine-learning potential fitted at each of these values. The $\alpha$ and $\omega$ phases of titanium are the worked example. Both calculations give negative thermal expansion of the $c$ axis of $\alpha$-Ti at low temperature and none in $\omega$-Ti, and they differ most for the $c$ axis of $\alpha$-Ti. The axial coefficients are harder to compute than the volumetric one, because the two axes are coupled in the free energy. In both phases of titanium the thermal effect that lengthens $a$ also shortens $c$. The coefficient of the $c$ axis is then the sum of two terms of opposite sign that partly cancel, and a small error in either term gives a large relative error in the coefficient. The report measures how much each setting of the procedure changes the thermal expansion coefficients, with the $c$ axis of $\alpha$-Ti as the most sensitive case.

==> figures/workflow.tex <==
% The procedure of Sec. IV as a diagram. Hand-drawn in TikZ rather than
% generated, since it carries no data; the numbers in this manuscript all come
% from scripts/ reading data/.
%
% Left column: the chain that ends in the dataset and, with the harmonic force
% constants it stores, already gives a quasi-harmonic answer. Right column: the
% variant that replaces the vibrational free energy by an SSCHA one. Both meet
% in the analysis at the bottom.
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.6mm]},
  every node/.style={align=center},
  cmd/.style={draw, inner sep=3.5pt, minimum height=7mm, text width=56mm},
  calc/.style={draw, dashed, inner sep=3.5pt, minimum height=7mm,
               text width=56mm},
  data/.style={draw, rounded corners=4pt, inner sep=3.5pt, minimum height=7mm,
               text width=56mm, fill=black!4},
  stage/.style={font=\footnotesize\itshape, inner sep=1pt},
  node distance=4.2mm,
]

% ---- left column: the harmonic chain ----
\node[data] (ref) {Reference cell\\ \texttt{phonopy-init}};
\node[cmd, below=of ref] (strain)
  {$5\times5$ grid in $(a,c)$\\ \texttt{phonopy-strain-cells}};
\node[calc, below=of strain] (static)
  {Static calculation at each strained cell\\ $U$ and the electronic states};
\node[calc, below=of static] (forces)
  {Displaced supercells at each strained cell\\ forces};
\node[cmd, below=of forces] (build)
  {\texttt{phonopy-anisotropic-qha-}\\ \texttt{dataset}};
\node[data, below=of build] (dataset)
  {Dataset: strained cells, $U$, electronic\\ states, displacements, forces};

\foreach \a/\b in {ref/strain, strain/static, static/forces, forces/build,
                   build/dataset}
  \draw[->] (\a) -- (\b);

% ---- right column: the SSCHA variant ----
\node[cmd, right=30mm of strain] (draw)
  {Thermal displacements,\\ one shared draw of normals};
\node[calc, below=of draw] (tforces)
  {Calculator forces\\ training set per strained cell};
\node[cmd, below=of tforces] (mlp)
  {One potential per strained cell\\ pypolymlp};
\node[cmd, below=of mlp] (sscha)
  {SSCHA per strained cell and temperature\\ \texttt{phonopy-mlpsscha}};
\node[data, below=of sscha] (fph)
  {$\Fvib(\bm{x}; T)$ gathered\\ over the grid};

\foreach \a/\b in {draw/tforces, tforces/mlp, mlp/sscha, sscha/fph}
  \draw[->] (\a) -- (\b);

% ---- the two meet ----
\coordinate (mid) at ($(dataset.south)!0.5!(fph.south)$);
\node[cmd, below=11mm of mid, anchor=north, text width=112mm]
  (analysis)
  {\texttt{phonopy-anisotropic-qha}\\
   fit $F(a,c)$ at each $T$, minimize, fit $a(T)$ and $c(T)$};
\node[data, below=of analysis, text width=112mm] (result)
  {$a(T)$, $c(T)$, $\alpha_a(T)$, $\alpha_c(T)$};

\draw[->] (dataset.south) -- (dataset.south |- analysis.north)
  node[midway, right, stage, align=left]
  {$U$, $F_\mathrm{el}$,\\ harmonic $F_\mathrm{vib}$};
\draw[->] (fph.south) -- (fph.south |- analysis.north)
  node[midway, left, stage, align=right] {SSCHA\\ $F_\mathrm{vib}$};
\draw[->] (analysis) -- (result);

% The force constants of the dataset are what the right column starts from,
% and are also what a quasi-harmonic run would use on its own.
\draw[->] (dataset.east) -- ++(6mm,0) |- (draw.west);

\end{tikzpicture}

